Soundness in negotiations

Negotiations are a formalism for describing multiparty distributed cooperation. Alternatively, they can be seen as a model of concurrency with synchronized choice as communication primitive. Well-designed negotiations must be sound, meaning that, whatever its current state, the negotiation can still be completed. In earlier work, Esparza and Desel have shown that deciding soundness of a negotiation is Pspace-complete, and in Ptime if the negotiation is deterministic. They have also extended their polynomial soundness algorithm to an intermediate class of acyclic, non-deterministic negotiations. However, they did not analyze the runtime of the extended algorithm, and also left open the complexity of the soundness problem for the intermediate class. In the first part of this paper we revisit the soundness problem for deterministic negotiations, and show that it is Nlogspace-complete, improving on the earlier algorithm, which requires linear space. In the second part we answer the question left open by Esparza and Desel. We prove that the soundness problem can be solved in polynomial time for acyclic, weakly non- deterministic negotiations, a more general class than the one considered by them. In the third and final part, we show that the techniques developed in the first two parts of the paper can be applied to analysis problems other than soundness, including the problem of detecting race conditions, and several classical static analysis problems. More specifically, we show that, while these problems are intractable for arbitrary acyclic deterministic negotiations, they become tractable in the sound case. So soundness is not only a desirable behavioral property in itself, but also helps to analyze other properties.

==> tikz/det.tex <==
\begin{tikzpicture}
\nego[ports=2,id=n0,spacing=2]{0,0}
\node[left = 0cm of n0_P0, font=\large] {$n_0$};
\nego[ports=1,id=n1, spacing=2]{0,-1.5}
\node[left = 0.1cm of n1_P0, font=\large] {$n_1$};
\nego[ports=1,id=n2]{2,-1.5}
\node[left = 0.1cm of n2_P0, font=\large] {$n_2$};
\nego[ports=1,id=n3]{0,-3}
\node[right = 0.1cm of n3_P0, font=\large] {$n_3$};
\nego[ports=2,id=n4, spacing=2]{0,-4.5}
\node[left = 0cm of n4_P0, font=\large] {$n_4$};
\nego[ports=2,id=n5, spacing=2]{0,-6}
\node[left = 0cm of n5_P0, font=\large] {$n_5$};

\node[above = 0.1cm of n0_P0, font=\large] {$p_0$};
\node[above = 0.1cm of n0_P1, font=\large] {$p_1$};

\pgfsetarrowsend{latex}
\draw (n0_P0) edge node[left=0] {$a$} (n1_P0);
\draw (n0_P1) edge node[right=0] {$a$} (n2_P0);
\draw (n1_P0) edge node[left=0] {$a$} (n3_P0);
\draw (n2_P0) edge node[left=0] {$a$} (n4_P1);
\draw (n3_P0) edge node[right=0] {$a$} (n4_P0);
\draw (n3_P0) edge[bend right=30] node[right=0] {$b$} (n1_P0);
\draw (n4_P0) edge[bend left=40] node[left=0] {$b$} (n1_P0);
\draw (n4_P1) edge[bend right=40] node[right=0] {$b$} (n2_P0);
\draw (n4_P0) edge node[left=0] {$a$} (n5_P0);
\draw (n4_P1) edge node[right=0] {$a$} (n5_P1);

\end{tikzpicture}


==> tikz/figSAT.tex <==
\begin{tikzpicture}[node distance=.8cm]

%main path
\node (init) {$n_\init$};
\node[right= of init] (q1)  {$m_0$};
\node[left= of init] (E) {$E:$};
\node[above right= of q1] (n1m)  {$n_1^+$};
\node[below right= of q1] (n1p)  {$n_1^-$};
\node[below right= of n1m] (q2)  {$m_1$};

\node[right= of q2] (qk)  {$m_{k-1}$};

\node[above right= of qk] (nkm)  {$n_k^+$};
\node[below right= of qk] (nkp)  {$n_k^-$};
\node[below right= of nkm] (qf)  {$m_k$};

\node[right= of qf] (nf)  {$n_\fin$};

\draw[->] (init) -- (q1);
\draw[->] (q1) to node [above] {1} (n1m);
\draw[->] (q1) to node [below] {0} (n1p);
\draw[->] (n1m) -- (q2);
\draw[->] (n1p) -- (q2);
\draw[dotted] (q2) -- (qk);
\draw[->] (qk) to node [above] {1} (nkm);
\draw[->] (qk) to node [below] {0} (nkp);
\draw[->] (nkm) -- (qf);
\draw[->] (nkp) -- (qf);
\draw[->] (qf) -- (nf);


\node[below=2 of E] (Vj) {$V_j:$};
\node[right= of Vj]  {$n_\init \longrightarrow t'_j\longrightarrow t_{j+1} \longrightarrow  n_\fin$};

\node[below= of Vj] (Tjd) {$T_{j,d:}$};
\node[right= of Tjd]  {$n_\init \longrightarrow t_j\longrightarrow m_{j,d} \longrightarrow  r_{j,d} \longrightarrow  n_\fin$};


\node[below= of Tjd] (Tjd') {$T'_{j,d:}$};
\node[right= of Tjd']  {$n_\init \longrightarrow n_{j,d} \longrightarrow  t'_j \longrightarrow  n_\fin$};


\node[below=2 of Tjd'.west,anchor=west] (Pjd) {$P_{j,d}$ (with $l_{j,d}=x_i$):};
\node[right= of Pjd] (Pjd0){$n_\init$};
\node[right= of Pjd0] (Pjd1) {$m_{i-1}$}; 
\node[above right= of Pjd1] (Pjd2) {$n_i^+$};
\node[below right= of Pjd1] (Pjd3) {$n_i^-$};
\node[right= of Pjd2] (Pjd4) {$r_{j,d}$};
\node[right= of Pjd3] (Pjd5) {$n_{j,d}$};
\node[right=5 of Pjd1] (Pjd_fin) {$n_\fin$};

\path (Pjd2) edge[->] (Pjd4) 
(Pjd3) edge[->] (Pjd5) 
(Pjd0) edge[->] (Pjd1)
(Pjd1) edge[->] (Pjd2)
(Pjd1) edge[->] (Pjd3)
 ($(Pjd4.east) +(1,-.5)$) edge[->] (Pjd5)
  ($(Pjd5.east) +(1,.5)$) edge[->] (Pjd4)
 ;
 
\draw[->]
(Pjd4.east) -- ++(1, -.5) -- (Pjd_fin);
\draw[->]
(Pjd5.east) -- ++(1, .5) -- (Pjd_fin);


\node[below=3 of Pjd.west,anchor=west] (P) {$P_{j,d}$ (with $l_{j,d}=\overline{x_i}$):};
\node[right= of P] (P0){$n_\init$};
\node[right= of P0] (P1) {$m_i$};
\node[above right= of P1] (P2) {$n_i^+$};
\node[below right= of P1] (P3) {$n_i^-$};
\node[right= of P2] (P4) {$r_{j,d}$};
\node[right= of P3] (P5) {$n_{j,d}$};
\node[right=5 of P1] (P_fin) {$n_\fin$};

\path (P2) edge[->] (P5) 
(P3) edge[->] (P4) 
(P0) edge[->] (P1)
(P1) edge[->] (P2)
(P1) edge[->] (P3)
 ($(P4.east) +(1,-.5)$) edge[->] (P5)
  ($(P5.east) +(1,.5)$) edge[->] (P4)
 ;
 
\draw[->]
(P4.east) -- ++(1, -.5) -- (P_fin);
\draw[->]
(P5.east) -- ++(1, .5) -- (P_fin);


\end{tikzpicture}

==> tikz/nodominating.tex <==
\begin{tikzpicture}
\nego[ports=3,id=n0,spacing=2.0]{0,0}
\node[left = 0cm of n0_P0, font=\large] {$n_0$};
\nego[ports=2,id=n1,spacing=2]{0,-2}
\node[above right = -0.1cm and 0.5cm of n1_P0, font=\large] {$n_1$};
\nego[ports=2,id=n2,spacing=2]{2,-4}
\node[above right = -0.1cm and 0.5cm of n2_P0, font=\large] {$n_2$};
\nego[ports=3,id=nf,spacing=2]{0,-6}
\node[left = 0cm of nf_P0, font=\large] {$n_3$};

\node[above = 0.1cm of n0_P0, font=\large] {$p_0$};
\node[above = 0.1cm of n0_P1, font=\large] {$p_1$};
\node[above = 0.1cm of n0_P2, font=\large] {$p_2$};


\pgfsetarrowsend{latex}
\draw (n0_P0) to node[pos=0.47,auto] {$a$} (n1_P0);
\draw (n0_P1) to node[pos=0.47,auto] {$a$} (n1_P1);
\draw (n0_P2) to node[pos=0.2,auto] {$a$} (n2_P1);
\path (n0_P2) -- + (0, -1.5) edge [bend left = 60] (nf_P2);
\draw (n1_P0) to node[pos=0.5,auto] {$b$} (nf_P0);
\draw (n1_P0) to  node[pos=0.7,auto]{$a$} (-1.0,-2.4) to (nf_P0);
\draw (-1.0,-2.4) to[out=90,in=130, looseness=2] (n1_P0);
\draw (n1_P1) to[out=-140,in=140] node[pos=0.5,right,swap]{$b$} (nf_P1);
\draw (n1_P1) to[out=-110,in=110] node[pos=0.5,auto,swap]{$a$} (n2_P0);
\draw (n2_P0) to[out=70,in=-70] node[pos=0.5,auto,swap]{$a$} (n1_P1);
%\draw (n2_P1) to[out=-45,in=45,looseness=10] node[pos=0.5,auto,swap]{\texttt{a}} (n2_P1);
\draw (n2_P1) to  node[pos=0.5,below]{$a$} (5.0,-4.4) to (nf_P2);
\draw (5.0,-4.4) to[out=90,in=40, looseness=2] (n2_P1);
\draw (n2_P0) to node[pos=0.5,auto]{$b$} (nf_P1);
\draw (n2_P1) to node[pos=0.5,left]{$b$} (nf_P2);
\end{tikzpicture}


==> tikz/pattern1.tex <==
\begin{tikzpicture}
\nego[ports=2,id=n0,spacing=1.5]{0,0}
\node[left = 0cm of n0_P0, font=\large] {$n_0$};
\nego[ports=2,id=n1, spacing=1.5]{-1.5,-2}
\node[left = 0cm of n1_P0, font=\large] {$n_1$};
\nego[ports=2,id=n2, spacing=1.5]{1.5,-2}
\node[right = 0cm of n2_P1, font=\large] {$n_2$};
\nego[ports=2,id=n3, spacing=1.5]{0,-4}
\node[left = 0.1cm of n3_P0, font=\large] {$n_3$};

\node[above = 0.1cm of n0_P0, font=\large] {$p_0$};
\node[above = 0.1cm of n0_P1, font=\large] {$p_1$};

\pgfsetarrowsend{latex}
\draw (n0_P0) edge node[left=0, pos=0.7] {$a$} (n1_P0);
\draw (n0_P0) edge node[right=0, pos=0.7] {$b$} (n2_P0);
\draw (n0_P1) edge node[left=0, pos=0.7] {$b$} (n1_P1);
\draw (n0_P1) edge node[right=0, pos=0.7] {$a$} (n2_P1);
\draw (n1_P0) edge node[left=0, pos=0.3] {$a$} (n3_P0);
\draw (n1_P1) edge node[left=0, pos=0.3] {$a$} (n3_P1);
\draw (n2_P0) edge node[right=0, pos=0.3] {$a$} (n3_P0);
\draw (n2_P1) edge node[right=0, pos=0.3] {$a$} (n3_P1);

\end{tikzpicture}


==> tikz/pattern2.tex <==
\begin{tikzpicture}
\nego[ports=3,id=n0,spacing=2]{0,0}
\node[left = 0cm of n0_P0, font=\large] {$n_0$};
\nego[ports=2,id=n1, spacing=2]{-2,-2}
\node[right = 0cm of n1_P1, font=\large] {$n_1$};
\nego[ports=2,id=n2, spacing=2]{0,-4}
\node[right = 0cm of n2_P1, font=\large] {$n_2$};
\nego[ports=2,id=n3, spacing=2]{2,-6}
\node[right = 0.1cm of n3_P1, font=\large] {$n_3$};
\nego[ports=3,id=n4, spacing=2]{-2,-8}
\node[left = 0.1cm of n4_P0, font=\large] {$n_4$};

\node[above = 0.1cm of n0_P0, font=\large] {$p_0$};
\node[above = 0.1cm of n0_P1, font=\large] {$p_1$};
\node[above = 0.1cm of n0_P2, font=\large] {$p_2$};

\pgfsetarrowsend{latex}
\draw (n0_P0) edge node[left=0] {$a$} (n1_P1);
\draw (n0_P1) edge node[left=0] {$a$} (n2_P1);
\draw (n0_P2) edge node[right=0] {$a$} (n3_P1);
\draw (n1_P0) edge node[left=0] {$a$} (n4_P0);
\draw (n1_P1) edge node[left=0] {$a$} (n2_P0);
\draw (n2_P0) edge node[left=0] {$a$} (n4_P1);
\draw (n2_P1) edge node[left=0] {$a$} (n3_P0);
\draw (n3_P0) edge node[right=0, pos=0.7] {$a$} (n4_P2);
\draw (n3_P1) edge[out=-120,in=-70] node[right=0.2, pos=0.55] {$a$} (n1_P0);

\end{tikzpicture}


==> tikz/veryweaklydet.tex <==
\begin{tikzpicture}
\nego[ports=3,id=n0,spacing=2]{0,0}
\node[left = 0cm of n0_P0, font=\large] {$n_0$};
\nego[ports=2,id=n05,spacing=4]{0,-2}
\node[left = 0cm of n05_P0, font=\large] {$n_1$};
\nego[ports=2,id=n1, spacing=1.5]{0,-4}
\node[above right = -0.1cm and 0.3cm of n1_P0, font=\large] {$n_2$};
\nego[ports=2,id=n2,spacing=1.5]{2.5,-4}
\node[above right = -0.1cm and 0.3cm of n2_P0, font=\large] {$n_3$};
\nego[ports=3,id=n3, spacing=2]{0,-6.0}
\node[left = 0cm of n3_P0, font=\large] {$n_4$};

\node[above = 0.1cm of n0_P0, font=\large] {$p_0$};
\node[above = 0.1cm of n0_P1, font=\large] {$p_1$};
\node[above = 0.1cm of n0_P2, font=\large] {$p_2$};

\pgfsetarrowsend{latex}
\draw (n0_P0) edge node[right=0] {$a$} (n05_P0);
\draw (n0_P2) edge node[left=0] {$a$} (n05_P1);
\draw (n05_P0) edge node[right=0] {$a$} (n1_P0);
\draw (n05_P1) edge node[left=0] {$b$} (n2_P1);
\draw (n1_P0) edge node[right=0] {$a$} (n3_P0);
\draw (n1_P1) edge node[left=0] {$a$} (n3_P1);
\draw (n2_P0) edge node[right=0] {$a$} (n3_P1);
\draw (n2_P1) edge node[left=0] {$a$} (n3_P2);
\draw (n05_P0) edge[bend right = 20] node[left=0] {$b$} (n3_P0);
\draw (n05_P1) edge[bend left = 20] node[right=0] {$a$} (n3_P2);
\draw (n0_P1) to +(0,-1.2) -- (n1_P1);
\labelEdge[start=n0_P1,end={2,-1.5},dist=0.75,shift={0.2,0}]{$a$}
\draw (n0_P1) to +(0,-1.2) -- (n2_P0);

\end{tikzpicture}


==> tikz/weaklydet.tex <==
\begin{tikzpicture}
\nego[ports=2,id=n0,spacing=2]{0,0}
\node[left = 0cm of n0_P0, font=\large] {$n_0$};
\nego[ports=1,id=n1, spacing=2]{0,-2}
\node[left = 0cm of n1_P0, font=\large] {$n_1$};
\nego[ports=2,id=n2,spacing=2]{0,-4}
\node[above right = -0.1cm and 0.5cm of n2_P0, font=\large] {$n_2$};
\nego[ports=2,id=nf,spacing=2]{0,-6}
\node[left = 0cm of nf_P0, font=\large] {$n_3$};

\node[above = 0.1cm of n0_P0, font=\large] {$p_0$};
\node[above = 0.1cm of n0_P1, font=\large] {$p_1$};

\pgfsetarrowsend{latex}
\draw (n0_P0) edge node[right=0] {$a$} (n1_P0);
\draw (n0_P1) to +(0,-1.2) -- (n2_P1);
\labelEdge[start=n0_P1,end={0,-1.5},dist=0.7,shift={0.7,0}]{$a$}
\path (n0_P1) -- +(0,-1.2) edge[bend left=30] (nf_P1);

\draw (n1_P0) edge node[right=0] {$b$} (n2_P0);
\draw (n1_P0) edge[bend right=30] node[left=0] {$a$} (nf_P0);
\draw (n2_P0) edge node[right=0] {$a$} (nf_P0);
\draw (n2_P1) edge node[left=0] {$a$} (nf_P1);
\end{tikzpicture}

